Reduced Subgrid-Scale Terms for Turbulence Simulations with the Lattice Boltzmann Method

Turbulent flows span a wide range of scales, making direct numerical simulation (DNS) prohibitively expensive at high Reynolds numbers. Large eddy simulation (LES) offers a pragmatic alternative by only resolving the large-scale motions, but its accuracy hinges on the subgrid-scale (SGS) model. We introduce the Tau-orthogonal (TO) framework to the lattice Boltzmann method (LBM) using a macroscopic-velocity forcing. The TO method shifts the modeling target from a high-dimensional SGS field to the time dynamics of a small set of spatially integrated quantities of interest (QoIs). Training data are generated by a predictor-corrector tracking procedure that nudges coarse simulations toward reference QoI trajectories. Lightweight linear regression models with stochastic, multivariate Gaussian residuals (LRS) then drive the LES autonomously. Compact convolution-based kernels replace the sharp Fourier filters of the original formulation, lifting its restriction to rectangular periodic domains. We first evaluate the closure on two-dimensional Kolmogorov flow, where TO-LRS yields stable, statistically accurate online LES. However, bounded high-frequency oscillations are observed in the solution fields. The decisive test is three-dimensional turbulent channel flow, simulated on a grid five times coarser in every direction than the high-fidelity reference. Here the plain BGK solver is unstable, and even calibrated Smagorinsky and WALE models over-dissipate the near-wall flow. TO-LRS, applied on top of an eddy-viscosity substrate and with the QoI set augmented by mean-profile QoIs, reproduces the reference distributions and holds the DNS mean velocity profile, at $40\times$ lower online cost per simulated time unit than the high-fidelity simulation. These results establish reduced, QoI-based closures as an interpretable and inexpensive alternative to high-dimensional neural SGS models for LBM.

==> tikz_diagram1_tracking_HF_new.tex <==
\begin{tikzpicture}[
        boxnode/.style={draw, align=center, minimum width=2cm, minimum height=1cm},
        arrow/.style={->, thick},
        yellowarrow/.style={->, thick, Sepia},
        redarrow/.style={->, thick, red},
        labelstyle/.style={midway, font=\small, right}
        ]
        \tikzmath{\h = 3; \w = 3.3;}

        \normalsize
        \node (a) at (0, \h) {$\boldsymbol{f}^p(t_{n-1})$};
        \node (b) at (2.9, \h) {$\boldsymbol{f}(t_{n-1}+\Delta t_{})$};
        \node (c) at (6.1, \h) {$\boldsymbol{f}^a(t_{n-1}+\Delta t_{})$};
        \node (d) at (3*\w, \h) {$\boldsymbol{f}^p(t_{n-1}+\Delta t_{})$};
        \node (e) at (13, \h) {$\boldsymbol{f}^p(t_{n-1}+m \Delta t_{})$};

        \scriptsize
        \draw[arrow] (a) -- node[midway, above] {stream} (b);
        \draw[arrow] (b) -- node[midway, above] (highest hf) {collide} (c);
        \draw[arrow] (c) -- node[midway, above] {force $\Delta\boldsymbol{u}_F$} (d);
        \draw[arrow] (d) edge[dashed] (e);

        \normalsize
        \node (f) at (0, 0) {$\tilde{\boldsymbol{f}}^p(t_{n-1})$};
        \node (g) at (\w, 0) {$\tilde{\boldsymbol{f}}(t_n)$};
        \node (h) at (2*\w, 0) {$\tilde{\boldsymbol{f}}^{a}(t_n)$};
        \node (i) at (10, 0) {$\tilde{\boldsymbol{f}}^{p^*}(t_n)$};
        \node (j) at (13.76, 0) {$\tilde{\boldsymbol{f}}^p(t_n)$};

        \node (l) at (13, 1) {$Q(\boldsymbol{v}^{p,n^*})$};

        \node (m) at (13, 2.2) {$Q(\bar{\boldsymbol{u}}^{p,n})$};
        
        \scriptsize
        \draw[arrow] (f) -- node[midway, above] {stream} (g);
        \draw[arrow] (g) -- node[midway, above] {collide} (h);
        \draw[arrow] (h) -- node[midway, above] {force $\Delta\boldsymbol{v}_F$} (i);
        \draw[arrow] (i) -- node[midway, above] (q) {$\Delta\boldsymbol{v}_{SGS}(dQ^{n})$} (j);
        \node[] at (q.north) {force}; 
        
        \draw[arrow] (i) |- node[above right] (highest lf) {} (l);
        \draw[arrow] (e) -- (m);
        
        \normalsize
        \draw[<->, thick] (l) -- node[right] {$dQ^{n}$} (m);

        \begin{scope}[on background layer]
            \node[draw=blue, fill=blue!20, thick, inner sep=1pt, fit=(a) (e) (m) (highest hf)] (HF) {};
        \end{scope}
        \begin{scope}[on background layer]
            \node[draw=green, fill=green!20, thick, inner sep=1pt, fit=(f) (l) (j)] (LF) {};
        \end{scope}
        \node[above right, blue!50!black] at (HF.south west) {HF};
        \node[below right, green!50!black] at (LF.north west) {LF};
        
        
\end{tikzpicture}

==> tikz_diagram2_pred_cor_sgs.tex <==
\begin{tikzpicture}[
        boxnode/.style={draw, align=center, minimum width=2cm, minimum height=1cm},
        arrow/.style={->, dashed, thick},
        yellowarrow/.style={->, thick},
        redarrow/.style={->, thick, red},
        labelstyle/.style={midway, font=\small, right}
        ]

        % Nodes
        \node[boxnode] (qstar_n2) at (0,2) {$\boldsymbol{q}^{n-2^*}$};
        \node[boxnode] (q_n2) at (0,0) {$\boldsymbol{q}^{n-2}$};
        \node[boxnode] (qstar_n1) at (3,2) {$\boldsymbol{q}^{n-1^*}$};
        \node[boxnode] (q_n1) at (3,0) {$\boldsymbol{q}^{n-1}$};
        \node[boxnode] (qstar_n) at (6,2) {$\boldsymbol{q}^{n^*}$};
        \node[boxnode] (q_n) at (9,0) {{$\boldsymbol{q}^{n}$}};

        % Arrows (Standard transitions with labels on them)
        \draw[arrow] (qstar_n2) -- (q_n2) node[labelstyle] {$dQ^{n-2}$} ;
        \draw[arrow] (qstar_n1) -- node[labelstyle] {$dQ^{n-1}$} (q_n1);
        \draw[arrow] (qstar_n) -- node[midway, right] {$\;\; dQ^{n}$} (q_n);

        % Yellow arrows (LF solver)
        \draw[yellowarrow] (q_n2) -- (qstar_n1);
        \draw[yellowarrow] (q_n1) -- (qstar_n) node[midway, right]{\, LF solver};

        % Model hist box (Dotted black outline)
        \node[draw, dashed, thick, inner sep=10pt, fit=(qstar_n2) (q_n1)] (modelhist) {};
        \node[above right] at (modelhist.south east) {Model hist};

        % Model input box (Blue with low opacity, covering both rows)
        \begin{scope}[on background layer]
            \node[draw=blue, fill=blue!20, thick, inner sep=15pt, fit=(q_n2) (qstar_n)] (modelinput) {};
        \end{scope}
        \node[above right, blue] at (modelinput.north west) {LinReg input};
    \end{tikzpicture}
